DEMI: Discriminative Estimator of Mutual Information

Estimating mutual information between continuous random variables is often intractable and extremely challenging for high-dimensional data. Recent progress has leveraged neural networks to optimize variational lower bounds on mutual information. Although showing promise for this difficult problem, the variational methods have been theoretically and empirically proven to have serious statistical limitations: 1) many methods struggle to produce accurate estimates when the underlying mutual information is either low or high; 2) the resulting estimators may suffer from high variance. Our approach is based on training a classifier that provides the probability that a data sample pair is drawn from the joint distribution rather than from the product of its marginal distributions. Moreover, we establish a direct connection between mutual information and the average log odds estimate produced by the classifier on a test set, leading to a simple and accurate estimator of mutual information. We show theoretically that our method and other variational approaches are equivalent when they achieve their optimum, while our method sidesteps the variational bound. Empirical results demonstrate high accuracy of our approach and the advantages of our estimator in the context of representation learning. Our demo is available at https://github.com/RayRuizhiLiao/demi_mi_estimator.

==> (inline-0) <==
\begin{tabular}{l c c c c c} \hline
Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\ 
 \hline
0.1 &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}0.7 \pm 0.1\phantom{0}$ &
 $-0.2 \pm 0.3\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}0.9 \pm 0.2\phantom{0}$ &
 $-0.9 \pm 0.6\phantom{0}$ &
 $-1.6 \pm 0.6\phantom{0}$ &
 $\phantom{0}3.9 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}0.2 \pm 1.0\phantom{0}$ &
 $-2.6 \pm 1.7\phantom{0}$ &
 $-5.2 \pm 1.8\phantom{0}$ &
 $\phantom{0}8.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}1.1 \pm 1.4\phantom{0}$ &
 $-1.0 \pm 2.0\phantom{0}$ &
 $-2.0 \pm 2.4\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $-6.1 \pm 4.6\phantom{0}$ &
 $-12.6 \pm 8.7\phantom{0}$ &
 $-15.3 \pm 13.1$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $-15.8 \pm 4.0\phantom{0}$ &
 $-12.4 \pm 6.9\phantom{0}$ &
 $-18.4 \pm 5.8\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $-13.5 \pm 7.1\phantom{0}$ &
 $-4.5 \pm 4.3\phantom{0}$ &
 $-8.5 \pm 6.8\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ 
 \hline
0.1 &
 $\phantom{0}0.0 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.0 \pm 0.0\phantom{0}$ &
 $-0.6 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}0.4 \pm 0.6\phantom{0}$ &
 $\phantom{0}0.0 \pm 0.1\phantom{0}$ &
 $-0.6 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $-0.3 \pm 1.1\phantom{0}$ &
 $-0.0 \pm 0.6\phantom{0}$ &
 $-0.9 \pm 0.4\phantom{0}$ &
 $\phantom{0}0.9 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $-1.7 \pm 3.1\phantom{0}$ &
 $\phantom{0}0.9 \pm 1.1\phantom{0}$ &
 $\phantom{0}0.0 \pm 1.1\phantom{0}$ &
 $\phantom{0}1.7 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $-4.3 \pm 5.6\phantom{0}$ &
 $\phantom{0}1.9 \pm 1.7\phantom{0}$ &
 $\phantom{0}0.0 \pm 2.1\phantom{0}$ &
 $\phantom{0}1.3 \pm 2.5\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $-15.6 \pm 6.8\phantom{0}$ &
 $\phantom{0}0.3 \pm 3.8\phantom{0}$ &
 $-0.9 \pm 3.9\phantom{0}$ &
 $-3.2 \pm 5.9\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $-24.3 \pm 10.2$ &
 $-3.4 \pm 3.7\phantom{0}$ &
 $-0.5 \pm 1.8\phantom{0}$ &
 $-3.4 \pm 4.8\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $-27.3 \pm 8.0\phantom{0}$ &
 $\phantom{0}0.4 \pm 9.1\phantom{0}$ &
 $-1.9 \pm 3.6\phantom{0}$ &
 $-0.3 \pm 3.2\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\ 
 \hline
0.1 &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.4 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.3 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.9 \pm 0.0\phantom{0}$ &
 $\phantom{0}2.7 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}3.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.9 \pm 0.2\phantom{0}$ &
 $\phantom{0}3.8 \pm 0.0\phantom{0}$ &
 $\phantom{0}3.5 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}5.6 \pm 0.4\phantom{0}$ &
 $\phantom{0}2.8 \pm 0.6\phantom{0}$ &
 $\phantom{0}2.7 \pm 0.7\phantom{0}$ &
 $\phantom{0}8.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}5.7 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}9.1 \pm 0.3\phantom{0}$ &
 $\phantom{0}5.9 \pm 1.1\phantom{0}$ &
 $\phantom{0}5.2 \pm 1.2\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}8.4 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $14.0 \pm 0.6\phantom{0}$ &
 $10.3 \pm 2.1\phantom{0}$ &
 $\phantom{0}7.5 \pm 1.0\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $12.2 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $19.7 \pm 0.9\phantom{0}$ &
 $13.8 \pm 1.8\phantom{0}$ &
 $11.9 \pm 1.6\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $17.1 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $26.0 \pm 0.9\phantom{0}$ &
 $20.6 \pm 1.5\phantom{0}$ &
 $18.3 \pm 1.6\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $22.8 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
 
\begin{tabular}{l c c c c} \hline
Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ 
 \hline
0.1 &
 $\phantom{0}0.0 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $-0.6 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}0.9 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.4\phantom{0}$ &
 $\phantom{0}0.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.4 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}2.4 \pm 1.0\phantom{0}$ &
 $\phantom{0}2.7 \pm 0.6\phantom{0}$ &
 $\phantom{0}1.5 \pm 0.2\phantom{0}$ &
 $\phantom{0}2.9 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}4.8 \pm 2.3\phantom{0}$ &
 $\phantom{0}4.1 \pm 1.7\phantom{0}$ &
 $\phantom{0}3.1 \pm 0.4\phantom{0}$ &
 $\phantom{0}4.7 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}6.5 \pm 1.4\phantom{0}$ &
 $\phantom{0}5.1 \pm 3.6\phantom{0}$ &
 $\phantom{0}5.4 \pm 0.5\phantom{0}$ &
 $\phantom{0}6.1 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}8.8 \pm 3.7\phantom{0}$ &
 $\phantom{0}7.6 \pm 3.1\phantom{0}$ &
 $\phantom{0}8.4 \pm 0.7\phantom{0}$ &
 $\phantom{0}9.1 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $\phantom{0}9.8 \pm 2.3\phantom{0}$ &
 $10.7 \pm 3.8\phantom{0}$ &
 $12.5 \pm 1.0\phantom{0}$ &
 $13.1 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $16.7 \pm 5.2\phantom{0}$ &
 $13.9 \pm 3.6\phantom{0}$ &
 $16.9 \pm 0.8\phantom{0}$ &
 $17.2 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM  \\ 
 \hline
0.1 &
 $\phantom{0}0.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.0 \pm 0.5\phantom{0}$ &
 $-0.1 \pm 0.5\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.6\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}1.5 \pm 1.1\phantom{0}$ &
 $-0.5 \pm 1.3\phantom{0}$ &
 $-1.1 \pm 1.6\phantom{0}$ &
 $\phantom{0}4.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}1.9 \pm 2.3\phantom{0}$ &
 $-0.1 \pm 1.8\phantom{0}$ &
 $-2.2 \pm 3.3\phantom{0}$ &
 $\phantom{0}8.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}3.0 \pm 4.3\phantom{0}$ &
 $\phantom{0}1.7 \pm 3.5\phantom{0}$ &
 $-2.0 \pm 4.2\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}0.4 \pm 9.2\phantom{0}$ &
 $-2.9 \pm 10.3$ &
 $-7.8 \pm 8.8\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.4 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $-5.1 \pm 11.5$ &
 $-1.3 \pm 7.5\phantom{0}$ &
 $-6.1 \pm 8.7\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $\phantom{0}1.6 \pm 12.9$ &
 $\phantom{0}6.5 \pm 8.9\phantom{0}$ &
 $\phantom{0}4.6 \pm 9.5\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$
  \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ 
 \hline
0.1 &
 $\phantom{0}0.0 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $-0.6 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}0.4 \pm 0.6\phantom{0}$ &
 $\phantom{0}0.0 \pm 0.2\phantom{0}$ &
 $-0.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $-0.3 \pm 1.1\phantom{0}$ &
 $\phantom{0}0.4 \pm 0.4\phantom{0}$ &
 $-0.3 \pm 0.4\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $-1.7 \pm 3.1\phantom{0}$ &
 $\phantom{0}1.3 \pm 1.2\phantom{0}$ &
 $\phantom{0}0.0 \pm 0.8\phantom{0}$ &
 $\phantom{0}1.6 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $-4.3 \pm 5.6\phantom{0}$ &
 $\phantom{0}1.2 \pm 1.7\phantom{0}$ &
 $\phantom{0}1.2 \pm 1.8\phantom{0}$ &
 $\phantom{0}2.1 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $-15.6 \pm 6.8\phantom{0}$ &
 $\phantom{0}2.6 \pm 3.4\phantom{0}$ &
 $\phantom{0}1.5 \pm 3.2\phantom{0}$ &
 $\phantom{0}1.5 \pm 1.9\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $-24.3 \pm 10.2$ &
 $\phantom{0}4.3 \pm 2.5\phantom{0}$ &
 $\phantom{0}3.4 \pm 2.0\phantom{0}$ &
 $\phantom{0}4.7 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $-27.3 \pm 8.0\phantom{0}$ &
 $\phantom{0}7.7 \pm 2.3\phantom{0}$ &
 $\phantom{0}8.8 \pm 2.0\phantom{0}$ &
 $\phantom{0}8.9 \pm 2.4\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM  \\ 
 \hline
0.1 &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.4 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.8 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.0\phantom{0}$ &
 $\phantom{0}3.0 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}3.8 \pm 0.2\phantom{0}$ &
 $\phantom{0}2.2 \pm 0.4\phantom{0}$ &
 $\phantom{0}2.8 \pm 0.2\phantom{0}$ &
 $\phantom{0}3.9 \pm 0.1\phantom{0}$ &
 $\phantom{0}4.8 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}6.8 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.8 \pm 0.6\phantom{0}$ &
 $\phantom{0}4.6 \pm 0.7\phantom{0}$ &
 $\phantom{0}8.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}6.9 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $11.1 \pm 0.3\phantom{0}$ &
 $\phantom{0}8.4 \pm 1.2\phantom{0}$ &
 $\phantom{0}7.2 \pm 1.7\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}9.9 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $16.3 \pm 0.6\phantom{0}$ &
 $12.2 \pm 2.3\phantom{0}$ &
 $11.5 \pm 1.4\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $13.0 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $22.8 \pm 1.7\phantom{0}$ &
 $18.9 \pm 1.2\phantom{0}$ &
 $16.5 \pm 1.2\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $16.8 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $28.5 \pm 0.9\phantom{0}$ &
 $24.3 \pm 2.6\phantom{0}$ &
 $22.4 \pm 1.3\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $21.4 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$\\ 
 \hline
0.1 &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $-0.6 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.4 \pm 0.4\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.7 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}4.2 \pm 1.1\phantom{0}$ &
 $\phantom{0}2.5 \pm 0.4\phantom{0}$ &
 $\phantom{0}1.8 \pm 0.4\phantom{0}$ &
 $\phantom{0}3.3 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}5.6 \pm 1.9\phantom{0}$ &
 $\phantom{0}4.8 \pm 0.5\phantom{0}$ &
 $\phantom{0}3.7 \pm 0.5\phantom{0}$ &
 $\phantom{0}4.9 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}5.9 \pm 2.2\phantom{0}$ &
 $\phantom{0}6.6 \pm 0.5\phantom{0}$ &
 $\phantom{0}6.3 \pm 0.6\phantom{0}$ &
 $\phantom{0}7.6 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}9.4 \pm 2.3\phantom{0}$ &
 $10.2 \pm 0.7\phantom{0}$ &
 $10.3 \pm 0.7\phantom{0}$ &
 $10.8 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $15.7 \pm 5.9\phantom{0}$ &
 $14.4 \pm 1.1\phantom{0}$ &
 $14.0 \pm 0.7\phantom{0}$ &
 $14.6 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $16.3 \pm 2.7\phantom{0}$ &
 $18.9 \pm 0.7\phantom{0}$ &
 $18.0 \pm 0.5\phantom{0}$ &
 $19.5 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\ 
 \hline
0.1 &
 $\phantom{0}1.1 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}0.9 \pm 0.1\phantom{0}$ &
 $-0.0 \pm 0.5\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}3.9 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.4 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}1.3 \pm 0.2\phantom{0}$ &
 $-0.5 \pm 1.0\phantom{0}$ &
 $-1.0 \pm 0.6\phantom{0}$ &
 $\phantom{0}4.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}1.6 \pm 1.3\phantom{0}$ &
 $-1.2 \pm 1.3\phantom{0}$ &
 $-2.9 \pm 1.4\phantom{0}$ &
 $\phantom{0}8.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $-2.3 \pm 1.5\phantom{0}$ &
 $-3.8 \pm 3.7\phantom{0}$ &
 $-6.8 \pm 3.9\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $-0.1 \pm 1.3\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.7\phantom{0}$ &
 $-3.4 \pm 0.9\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $\phantom{0}2.5 \pm 1.1\phantom{0}$ &
 $\phantom{0}7.0 \pm 0.5\phantom{0}$ &
 $\phantom{0}3.1 \pm 0.7\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}2.3 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $\phantom{0}6.9 \pm 0.7\phantom{0}$ &
 $12.3 \pm 0.7\phantom{0}$ &
 $\phantom{0}8.7 \pm 0.4\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}3.8 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
  Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ 
 \hline
0.1 &
 $\phantom{0}3.6 \pm 0.7\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.1\phantom{0}$ &
 $-0.4 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $49.2 \pm 2.5\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.2\phantom{0}$ &
 $-0.5 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.7 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $97.7 \pm 6.1\phantom{0}$ &
 $\phantom{0}0.7 \pm 0.5\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $91.6 \pm 4.9\phantom{0}$ &
 $\phantom{0}1.1 \pm 1.2\phantom{0}$ &
 $\phantom{0}0.5 \pm 1.1\phantom{0}$ &
 $\phantom{0}1.2 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $91.3 \pm 6.8\phantom{0}$ &
 $\phantom{0}2.3 \pm 1.1\phantom{0}$ &
 $\phantom{0}2.1 \pm 0.8\phantom{0}$ &
 $\phantom{0}3.7 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $98.7 \pm 6.8\phantom{0}$ &
 $\phantom{0}5.4 \pm 1.7\phantom{0}$ &
 $\phantom{0}5.6 \pm 1.4\phantom{0}$ &
 $\phantom{0}6.1 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $97.8 \pm 6.4\phantom{0}$ &
 $10.0 \pm 1.8\phantom{0}$ &
 $\phantom{0}9.9 \pm 1.0\phantom{0}$ &
 $11.5 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $103.2 \pm 4.6\phantom{0}$ &
 $15.8 \pm 1.5\phantom{0}$ &
 $15.5 \pm 1.7\phantom{0}$ &
 $16.5 \pm 2.0\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM  \\ 
 \hline
0.1 &
 $\phantom{0}0.7 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.7 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.7 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}2.3 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.3\phantom{0}$ &
 $\phantom{0}2.2 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}4.3 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}4.7 \pm 0.2\phantom{0}$ &
 $\phantom{0}2.9 \pm 0.5\phantom{0}$ &
 $\phantom{0}3.7 \pm 0.3\phantom{0}$ &
 $\phantom{0}4.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}8.1 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}8.4 \pm 0.4\phantom{0}$ &
 $\phantom{0}5.8 \pm 1.2\phantom{0}$ &
 $\phantom{0}5.6 \pm 1.4\phantom{0}$ &
 $\phantom{0}8.3 \pm 0.0\phantom{0}$ &
 $11.6 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $13.7 \pm 1.0\phantom{0}$ &
 $\phantom{0}9.0 \pm 1.1\phantom{0}$ &
 $\phantom{0}8.8 \pm 1.0\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $15.9 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $19.4 \pm 1.3\phantom{0}$ &
 $15.0 \pm 2.0\phantom{0}$ &
 $13.2 \pm 1.1\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $20.9 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $26.8 \pm 1.5\phantom{0}$ &
 $20.7 \pm 1.6\phantom{0}$ &
 $18.7 \pm 0.8\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $25.2 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $32.3 \pm 1.3\phantom{0}$ &
 $28.0 \pm 1.8\phantom{0}$ &
 $25.5 \pm 0.8\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $28.6 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
  Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$\\ 
 \hline
0.1 &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $-0.5 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.0 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}4.5 \pm 0.4\phantom{0}$ &
 $\phantom{0}3.2 \pm 0.4\phantom{0}$ &
 $\phantom{0}2.5 \pm 0.3\phantom{0}$ &
 $\phantom{0}3.5 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}7.3 \pm 2.8\phantom{0}$ &
 $\phantom{0}5.4 \pm 0.5\phantom{0}$ &
 $\phantom{0}4.5 \pm 0.5\phantom{0}$ &
 $\phantom{0}5.2 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}8.8 \pm 4.4\phantom{0}$ &
 $\phantom{0}7.9 \pm 0.8\phantom{0}$ &
 $\phantom{0}7.7 \pm 0.7\phantom{0}$ &
 $\phantom{0}8.3 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $12.4 \pm 2.3\phantom{0}$ &
 $12.0 \pm 0.7\phantom{0}$ &
 $11.0 \pm 0.5\phantom{0}$ &
 $13.0 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $15.8 \pm 2.9\phantom{0}$ &
 $16.1 \pm 0.4\phantom{0}$ &
 $15.8 \pm 0.7\phantom{0}$ &
 $16.9 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $21.3 \pm 3.7\phantom{0}$ &
 $21.0 \pm 1.0\phantom{0}$ &
 $20.2 \pm 0.7\phantom{0}$ &
 $21.4 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
\end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\ 
\hline
0.1 &
 $\phantom{0}0.7 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.1 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.7 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.7 \pm 0.1\phantom{0}$ &
 $\phantom{0}3.4 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}1.6 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.4\phantom{0}$ &
 $-0.4 \pm 0.6\phantom{0}$ &
 $\phantom{0}4.3 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}1.3 \pm 0.6\phantom{0}$ &
 $-0.8 \pm 1.5\phantom{0}$ &
 $-1.9 \pm 0.9\phantom{0}$ &
 $\phantom{0}8.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}2.5 \pm 0.9\phantom{0}$ &
 $\phantom{0}2.0 \pm 3.0\phantom{0}$ &
 $-0.9 \pm 2.6\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}4.8 \pm 1.1\phantom{0}$ &
 $\phantom{0}4.3 \pm 3.0\phantom{0}$ &
 $\phantom{0}0.7 \pm 2.9\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $\phantom{0}7.5 \pm 1.9\phantom{0}$ &
 $\phantom{0}7.1 \pm 3.1\phantom{0}$ &
 $\phantom{0}2.7 \pm 3.0\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.7 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $\phantom{0}6.8 \pm 3.6\phantom{0}$ &
 $\phantom{0}6.9 \pm 3.9\phantom{0}$ &
 $\phantom{0}1.9 \pm 3.9\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.9 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $\phantom{0}7.4 \pm 3.5\phantom{0}$ &
 $\phantom{0}8.5 \pm 1.8\phantom{0}$ &
 $\phantom{0}5.1 \pm 3.3\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $\phantom{0}2.7 \pm 9.8\phantom{0}$ &
 $\phantom{0}9.5 \pm 5.6\phantom{0}$ &
 $\phantom{0}9.0 \pm 5.8\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}1.4 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $\phantom{0}3.5 \pm 7.0\phantom{0}$ &
 $14.3 \pm 5.2\phantom{0}$ &
 $\phantom{0}7.5 \pm 3.1\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $10.2 \pm 4.5\phantom{0}$ &
 $19.2 \pm 4.7\phantom{0}$ &
 $15.3 \pm 5.6\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}1.8 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ 
 \hline
0.1 &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $-0.5 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.1 \pm 0.8\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.2\phantom{0}$ &
 $-0.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.7 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}0.0 \pm 0.5\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.4\phantom{0}$ &
 $-0.7 \pm 0.5\phantom{0}$ &
 $\phantom{0}1.3 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $-0.3 \pm 1.8\phantom{0}$ &
 $\phantom{0}1.7 \pm 1.0\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.8\phantom{0}$ &
 $\phantom{0}1.6 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $-3.8 \pm 2.0\phantom{0}$ &
 $\phantom{0}3.1 \pm 2.0\phantom{0}$ &
 $\phantom{0}2.0 \pm 1.7\phantom{0}$ &
 $\phantom{0}2.1 \pm 2.4\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $-4.9 \pm 2.8\phantom{0}$ &
 $\phantom{0}1.8 \pm 1.8\phantom{0}$ &
 $\phantom{0}2.3 \pm 2.6\phantom{0}$ &
 $\phantom{0}1.7 \pm 3.1\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $-4.8 \pm 6.3\phantom{0}$ &
 $\phantom{0}3.1 \pm 4.5\phantom{0}$ &
 $\phantom{0}3.0 \pm 3.4\phantom{0}$ &
 $\phantom{0}1.1 \pm 2.3\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $-8.9 \pm 8.1\phantom{0}$ &
 $-0.3 \pm 5.1\phantom{0}$ &
 $\phantom{0}2.0 \pm 4.0\phantom{0}$ &
 $\phantom{0}0.4 \pm 4.1\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $-15.3 \pm 7.8\phantom{0}$ &
 $-0.4 \pm 6.7\phantom{0}$ &
 $\phantom{0}2.7 \pm 3.6\phantom{0}$ &
 $-0.2 \pm 4.5\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $-19.4 \pm 7.7\phantom{0}$ &
 $-1.1 \pm 5.3\phantom{0}$ &
 $\phantom{0}3.5 \pm 7.6\phantom{0}$ &
 $-1.0 \pm 3.4\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $-19.6 \pm 6.7\phantom{0}$ &
 $\phantom{0}3.2 \pm 8.3\phantom{0}$ &
 $\phantom{0}1.2 \pm 4.5\phantom{0}$ &
 $\phantom{0}5.3 \pm 2.8\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $-18.6 \pm 12.5$ &
 $\phantom{0}4.6 \pm 8.0\phantom{0}$ &
 $\phantom{0}6.4 \pm 4.5\phantom{0}$ &
 $\phantom{0}7.7 \pm 4.3\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}0.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.4 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}3.1 \pm 0.3\phantom{0}$ &
 $\phantom{0}2.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}3.0 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}4.9 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}7.0 \pm 0.5\phantom{0}$ &
 $\phantom{0}4.6 \pm 0.4\phantom{0}$ &
 $\phantom{0}5.3 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}8.7 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}9.9 \pm 0.4\phantom{0}$ &
 $\phantom{0}7.3 \pm 0.5\phantom{0}$ &
 $\phantom{0}6.7 \pm 0.3\phantom{0}$ &
 $\phantom{0}8.3 \pm 0.0\phantom{0}$ &
 $12.2 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $13.3 \pm 0.6\phantom{0}$ &
 $10.9 \pm 0.5\phantom{0}$ &
 $\phantom{0}9.2 \pm 0.5\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $15.5 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $17.4 \pm 0.6\phantom{0}$ &
 $15.2 \pm 1.1\phantom{0}$ &
 $12.6 \pm 0.8\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $17.4 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $21.6 \pm 0.9\phantom{0}$ &
 $19.6 \pm 1.4\phantom{0}$ &
 $16.6 \pm 0.9\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $20.1 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $24.2 \pm 1.5\phantom{0}$ &
 $23.8 \pm 2.7\phantom{0}$ &
 $21.5 \pm 0.8\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $21.2 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $29.6 \pm 1.6\phantom{0}$ &
 $29.7 \pm 2.1\phantom{0}$ &
 $26.1 \pm 1.2\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $24.5 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $32.8 \pm 1.5\phantom{0}$ &
 $35.9 \pm 2.1\phantom{0}$ &
 $31.6 \pm 1.3\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $26.8 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $36.6 \pm 1.1\phantom{0}$ &
 $41.3 \pm 2.3\phantom{0}$ &
 $37.3 \pm 2.1\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $30.1 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $41.2 \pm 1.9\phantom{0}$ &
 $47.0 \pm 1.1\phantom{0}$ &
 $42.3 \pm 1.8\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $32.9 \pm 2.6\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\
 \hline
0.1 &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $-0.6 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.7 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.3 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}4.2 \pm 1.1\phantom{0}$ &
 $\phantom{0}3.7 \pm 0.3\phantom{0}$ &
 $\phantom{0}3.1 \pm 0.3\phantom{0}$ &
 $\phantom{0}4.1 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}6.1 \pm 0.6\phantom{0}$ &
 $\phantom{0}5.9 \pm 0.5\phantom{0}$ &
 $\phantom{0}5.4 \pm 0.6\phantom{0}$ &
 $\phantom{0}6.0 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}7.5 \pm 0.8\phantom{0}$ &
 $\phantom{0}7.6 \pm 0.8\phantom{0}$ &
 $\phantom{0}7.4 \pm 0.6\phantom{0}$ &
 $\phantom{0}7.8 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}9.2 \pm 3.0\phantom{0}$ &
 $\phantom{0}9.4 \pm 1.0\phantom{0}$ &
 $10.0 \pm 0.5\phantom{0}$ &
 $\phantom{0}9.3 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $\phantom{0}9.9 \pm 2.8\phantom{0}$ &
 $11.4 \pm 1.3\phantom{0}$ &
 $12.3 \pm 0.9\phantom{0}$ &
 $12.0 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $14.8 \pm 5.2\phantom{0}$ &
 $14.7 \pm 1.7\phantom{0}$ &
 $15.4 \pm 0.8\phantom{0}$ &
 $13.0 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $15.0 \pm 6.5\phantom{0}$ &
 $17.7 \pm 1.6\phantom{0}$ &
 $18.7 \pm 1.5\phantom{0}$ &
 $17.8 \pm 2.0\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $16.2 \pm 3.0\phantom{0}$ &
 $20.9 \pm 1.7\phantom{0}$ &
 $21.1 \pm 1.4\phantom{0}$ &
 $20.6 \pm 1.9\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $19.2 \pm 3.2\phantom{0}$ &
 $24.3 \pm 2.1\phantom{0}$ &
 $26.4 \pm 2.2\phantom{0}$ &
 $25.4 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $22.8 \pm 3.4\phantom{0}$ &
 $28.7 \pm 1.6\phantom{0}$ &
 $29.0 \pm 1.3\phantom{0}$ &
 $29.9 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}1.4 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.3 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.5 \pm 0.3\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.4 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.4\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}3.3 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.6 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}1.9 \pm 0.3\phantom{0}$ &
 $-0.4 \pm 0.6\phantom{0}$ &
 $-0.6 \pm 0.5\phantom{0}$ &
 $\phantom{0}4.4 \pm 0.1\phantom{0}$ &
 $\phantom{0}5.5 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}2.6 \pm 0.5\phantom{0}$ &
 $\phantom{0}1.4 \pm 0.9\phantom{0}$ &
 $-0.1 \pm 1.3\phantom{0}$ &
 $\phantom{0}8.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}4.5 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}4.3 \pm 0.9\phantom{0}$ &
 $\phantom{0}2.8 \pm 0.8\phantom{0}$ &
 $\phantom{0}0.5 \pm 1.6\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}3.5 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}6.3 \pm 1.2\phantom{0}$ &
 $\phantom{0}4.2 \pm 2.7\phantom{0}$ &
 $\phantom{0}3.6 \pm 2.3\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}2.9 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $\phantom{0}8.5 \pm 3.6\phantom{0}$ &
 $\phantom{0}7.8 \pm 2.5\phantom{0}$ &
 $\phantom{0}4.6 \pm 2.7\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}3.2 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $\phantom{0}5.9 \pm 7.9\phantom{0}$ &
 $10.4 \pm 4.9\phantom{0}$ &
 $\phantom{0}4.5 \pm 6.6\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}3.4 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $-0.9 \pm 6.1\phantom{0}$ &
 $\phantom{0}4.7 \pm 5.3\phantom{0}$ &
 $\phantom{0}4.2 \pm 7.2\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}3.8 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $\phantom{0}5.7 \pm 7.0\phantom{0}$ &
 $16.6 \pm 8.0\phantom{0}$ &
 $10.2 \pm 5.3\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}4.2 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $14.4 \pm 11.4$ &
 $21.5 \pm 6.4\phantom{0}$ &
 $18.4 \pm 7.6\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}5.3 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $20.8 \pm 10.2$ &
 $32.3 \pm 7.4\phantom{0}$ &
 $23.5 \pm 6.7\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}6.7 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ \hline
0.1 &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.4 \pm 0.1\phantom{0}$ &
 $-0.2 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.1 \pm 0.8\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.2\phantom{0}$ &
 $-0.5 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}0.0 \pm 0.5\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.4\phantom{0}$ &
 $\phantom{0}0.4 \pm 0.4\phantom{0}$ &
 $\phantom{0}1.5 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $-0.3 \pm 1.8\phantom{0}$ &
 $\phantom{0}1.7 \pm 0.4\phantom{0}$ &
 $\phantom{0}0.9 \pm 0.9\phantom{0}$ &
 $\phantom{0}2.4 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $-3.8 \pm 2.0\phantom{0}$ &
 $\phantom{0}3.9 \pm 1.3\phantom{0}$ &
 $\phantom{0}2.8 \pm 1.4\phantom{0}$ &
 $\phantom{0}4.1 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $-4.9 \pm 2.8\phantom{0}$ &
 $\phantom{0}5.3 \pm 2.6\phantom{0}$ &
 $\phantom{0}4.8 \pm 0.9\phantom{0}$ &
 $\phantom{0}5.8 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $-4.8 \pm 6.3\phantom{0}$ &
 $\phantom{0}5.8 \pm 2.2\phantom{0}$ &
 $\phantom{0}7.9 \pm 1.3\phantom{0}$ &
 $\phantom{0}9.0 \pm 2.4\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $-8.9 \pm 8.1\phantom{0}$ &
 $\phantom{0}9.6 \pm 2.9\phantom{0}$ &
 $\phantom{0}9.4 \pm 2.2\phantom{0}$ &
 $10.1 \pm 2.4\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $-15.3 \pm 7.8\phantom{0}$ &
 $10.4 \pm 4.1\phantom{0}$ &
 $11.6 \pm 3.5\phantom{0}$ &
 $11.3 \pm 4.3\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $-19.4 \pm 7.7\phantom{0}$ &
 $10.6 \pm 4.3\phantom{0}$ &
 $11.1 \pm 1.9\phantom{0}$ &
 $13.9 \pm 4.3\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $-19.6 \pm 6.7\phantom{0}$ &
 $14.9 \pm 4.9\phantom{0}$ &
 $15.0 \pm 2.8\phantom{0}$ &
 $18.1 \pm 3.6\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $-18.6 \pm 12.5$ &
 $23.2 \pm 1.8\phantom{0}$ &
 $20.2 \pm 3.2\phantom{0}$ &
 $24.1 \pm 3.8\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}1.1 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.9 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}3.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.8 \pm 0.2\phantom{0}$ &
 $\phantom{0}3.0 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}5.5 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}6.3 \pm 0.4\phantom{0}$ &
 $\phantom{0}4.8 \pm 0.4\phantom{0}$ &
 $\phantom{0}5.0 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.3 \pm 0.0\phantom{0}$ &
 $10.0 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}9.3 \pm 0.2\phantom{0}$ &
 $\phantom{0}8.5 \pm 0.7\phantom{0}$ &
 $\phantom{0}6.8 \pm 0.3\phantom{0}$ &
 $\phantom{0}8.3 \pm 0.0\phantom{0}$ &
 $13.9 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $12.7 \pm 0.4\phantom{0}$ &
 $12.2 \pm 1.0\phantom{0}$ &
 $\phantom{0}9.8 \pm 0.4\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $18.1 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $16.5 \pm 0.7\phantom{0}$ &
 $16.8 \pm 1.2\phantom{0}$ &
 $13.9 \pm 0.8\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $22.0 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $20.2 \pm 0.7\phantom{0}$ &
 $22.7 \pm 0.6\phantom{0}$ &
 $18.3 \pm 1.1\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $25.8 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $24.0 \pm 1.0\phantom{0}$ &
 $27.4 \pm 1.8\phantom{0}$ &
 $23.4 \pm 1.4\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $29.9 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $28.8 \pm 0.7\phantom{0}$ &
 $33.1 \pm 2.1\phantom{0}$ &
 $29.3 \pm 1.3\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $33.9 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $32.3 \pm 1.0\phantom{0}$ &
 $38.5 \pm 2.3\phantom{0}$ &
 $34.2 \pm 2.4\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $37.4 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $37.7 \pm 1.4\phantom{0}$ &
 $44.8 \pm 1.3\phantom{0}$ &
 $41.0 \pm 1.2\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $41.7 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $41.7 \pm 1.5\phantom{0}$ &
 $50.4 \pm 2.2\phantom{0}$ &
 $46.8 \pm 1.8\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $45.3 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ \hline
0.1 &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.0\phantom{0}$ &
 $-0.5 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}2.2 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.3 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.5 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}4.5 \pm 0.8\phantom{0}$ &
 $\phantom{0}4.1 \pm 0.2\phantom{0}$ &
 $\phantom{0}3.5 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.4 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}6.0 \pm 0.9\phantom{0}$ &
 $\phantom{0}6.0 \pm 0.6\phantom{0}$ &
 $\phantom{0}5.7 \pm 0.4\phantom{0}$ &
 $\phantom{0}6.3 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}8.2 \pm 1.6\phantom{0}$ &
 $\phantom{0}7.7 \pm 0.8\phantom{0}$ &
 $\phantom{0}7.4 \pm 0.7\phantom{0}$ &
 $\phantom{0}8.5 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}8.8 \pm 2.4\phantom{0}$ &
 $10.1 \pm 1.0\phantom{0}$ &
 $10.5 \pm 1.1\phantom{0}$ &
 $10.6 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $11.9 \pm 2.6\phantom{0}$ &
 $13.0 \pm 1.4\phantom{0}$ &
 $13.4 \pm 0.7\phantom{0}$ &
 $14.2 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $14.7 \pm 2.9\phantom{0}$ &
 $17.6 \pm 1.4\phantom{0}$ &
 $17.0 \pm 1.0\phantom{0}$ &
 $18.3 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $18.4 \pm 3.3\phantom{0}$ &
 $20.9 \pm 2.2\phantom{0}$ &
 $20.7 \pm 1.1\phantom{0}$ &
 $21.2 \pm 1.6\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $23.0 \pm 3.9\phantom{0}$ &
 $24.0 \pm 2.1\phantom{0}$ &
 $25.4 \pm 1.5\phantom{0}$ &
 $24.7 \pm 2.2\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $26.1 \pm 3.1\phantom{0}$ &
 $28.5 \pm 1.5\phantom{0}$ &
 $29.8 \pm 0.7\phantom{0}$ &
 $30.2 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $30.4 \pm 2.5\phantom{0}$ &
 $34.1 \pm 1.9\phantom{0}$ &
 $34.1 \pm 0.9\phantom{0}$ &
 $34.2 \pm 2.3\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\end{table}

% 50 32 normal
\begin{table}[!htb]
  \centering
  \caption{MI estimation between  50-d Gaussian variables trained on 32K data samples. The estimation error ($I(x,y)-\hat{I}(x,y)$) and the standard deviation of the estimates are reported.}
  \label{table: 20 160 Normal}
  \vspace{.1in}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}2.2 \pm 0.8\phantom{0}$ &
 $\phantom{0}2.2 \pm 0.9\phantom{0}$ &
 $\phantom{0}1.9 \pm 0.8\phantom{0}$ &
 $\phantom{0}1.5 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.7 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.4\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}5.7 \pm 0.3\phantom{0}$ &
 $\phantom{0}5.0 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}2.4 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.8\phantom{0}$ &
 $-0.1 \pm 0.5\phantom{0}$ &
 $\phantom{0}4.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}9.6 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}3.3 \pm 0.7\phantom{0}$ &
 $\phantom{0}1.5 \pm 0.8\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.8\phantom{0}$ &
 $\phantom{0}8.4 \pm 0.1\phantom{0}$ &
 $13.2 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}5.1 \pm 1.2\phantom{0}$ &
 $\phantom{0}3.3 \pm 1.5\phantom{0}$ &
 $\phantom{0}0.7 \pm 1.0\phantom{0}$ &
 $13.1 \pm 0.0\phantom{0}$ &
 $15.6 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}5.9 \pm 2.6\phantom{0}$ &
 $\phantom{0}5.7 \pm 3.8\phantom{0}$ &
 $\phantom{0}0.5 \pm 4.2\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $16.3 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $\phantom{0}3.7 \pm 2.3\phantom{0}$ &
 $\phantom{0}5.4 \pm 0.6\phantom{0}$ &
 $\phantom{0}1.6 \pm 1.5\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $17.2 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $\phantom{0}7.3 \pm 1.7\phantom{0}$ &
 $\phantom{0}9.3 \pm 3.6\phantom{0}$ &
 $\phantom{0}5.7 \pm 2.6\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $18.0 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $10.3 \pm 1.7\phantom{0}$ &
 $16.7 \pm 0.7\phantom{0}$ &
 $11.8 \pm 1.8\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $18.6 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $15.0 \pm 1.5\phantom{0}$ &
 $21.0 \pm 1.5\phantom{0}$ &
 $16.5 \pm 2.9\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $20.7 \pm 1.6\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $18.8 \pm 1.2\phantom{0}$ &
 $26.9 \pm 1.0\phantom{0}$ &
 $21.3 \pm 2.3\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $21.6 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $24.4 \pm 1.1\phantom{0}$ &
 $31.6 \pm 1.1\phantom{0}$ &
 $28.4 \pm 0.8\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $23.8 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ \hline
0.1 &
 $11.6 \pm 1.4\phantom{0}$ &
 $\phantom{0}1.3 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.9 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $74.3 \pm 3.9\phantom{0}$ &
 $\phantom{0}0.7 \pm 0.3\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $81.4 \pm 4.2\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.4\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.7\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $73.3 \pm 3.3\phantom{0}$ &
 $\phantom{0}2.0 \pm 0.8\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.9\phantom{0}$ &
 $\phantom{0}2.7 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $72.5 \pm 4.3\phantom{0}$ &
 $\phantom{0}4.6 \pm 1.0\phantom{0}$ &
 $\phantom{0}3.3 \pm 1.5\phantom{0}$ &
 $\phantom{0}5.0 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $76.4 \pm 6.2\phantom{0}$ &
 $\phantom{0}6.8 \pm 1.1\phantom{0}$ &
 $\phantom{0}6.5 \pm 1.4\phantom{0}$ &
 $\phantom{0}7.6 \pm 1.9\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $79.8 \pm 5.9\phantom{0}$ &
 $10.3 \pm 1.6\phantom{0}$ &
 $10.3 \pm 1.9\phantom{0}$ &
 $10.9 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $89.4 \pm 5.5\phantom{0}$ &
 $15.3 \pm 1.7\phantom{0}$ &
 $13.3 \pm 1.6\phantom{0}$ &
 $15.5 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $94.9 \pm 3.7\phantom{0}$ &
 $16.4 \pm 3.9\phantom{0}$ &
 $17.9 \pm 1.9\phantom{0}$ &
 $19.3 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $100.1 \pm 7.9\phantom{0}$ &
 $23.3 \pm 1.9\phantom{0}$ &
 $22.4 \pm 3.1\phantom{0}$ &
 $24.9 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $99.5 \pm 8.5\phantom{0}$ &
 $26.5 \pm 2.2\phantom{0}$ &
 $26.3 \pm 2.1\phantom{0}$ &
 $28.2 \pm 2.2\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $105.1 \pm 6.7\phantom{0}$ &
 $34.4 \pm 1.7\phantom{0}$ &
 $33.4 \pm 1.2\phantom{0}$ &
 $34.2 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\end{table}

% 50 32 cubic
\begin{table}[!htb]
  \centering
  \caption{MI estimation between  50-d Gaussian variables with cubic transformation trained on 32K data samples. The estimation error ($I(x,y)-\hat{I}(x,y)$) and the standard deviation of the estimates are reported.}
  \label{table: 20 160 Normal}
  \vspace{.1in}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}2.0 \pm 0.7\phantom{0}$ &
 $\phantom{0}2.2 \pm 0.5\phantom{0}$ &
 $\phantom{0}2.2 \pm 0.5\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$ &
 $\phantom{0}1.4 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}2.7 \pm 0.1\phantom{0}$ &
 $\phantom{0}3.4 \pm 0.4\phantom{0}$ &
 $\phantom{0}2.7 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.7 \pm 0.0\phantom{0}$ &
 $\phantom{0}4.5 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}5.1 \pm 0.1\phantom{0}$ &
 $\phantom{0}6.9 \pm 0.6\phantom{0}$ &
 $\phantom{0}4.9 \pm 0.1\phantom{0}$ &
 $\phantom{0}4.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}9.3 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}8.0 \pm 0.2\phantom{0}$ &
 $10.4 \pm 0.4\phantom{0}$ &
 $\phantom{0}7.8 \pm 0.3\phantom{0}$ &
 $\phantom{0}8.4 \pm 0.0\phantom{0}$ &
 $13.0 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $11.3 \pm 0.3\phantom{0}$ &
 $15.7 \pm 0.7\phantom{0}$ &
 $11.9 \pm 0.4\phantom{0}$ &
 $13.2 \pm 0.0\phantom{0}$ &
 $17.9 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $15.0 \pm 0.5\phantom{0}$ &
 $21.0 \pm 0.7\phantom{0}$ &
 $17.2 \pm 0.9\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $23.0 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $18.6 \pm 0.6\phantom{0}$ &
 $26.5 \pm 1.1\phantom{0}$ &
 $22.5 \pm 0.7\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $26.4 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $22.8 \pm 0.9\phantom{0}$ &
 $32.0 \pm 0.7\phantom{0}$ &
 $27.6 \pm 0.9\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $31.2 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $26.2 \pm 0.5\phantom{0}$ &
 $37.0 \pm 1.0\phantom{0}$ &
 $32.9 \pm 1.1\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $36.8 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $31.3 \pm 1.0\phantom{0}$ &
 $42.8 \pm 0.8\phantom{0}$ &
 $38.8 \pm 0.8\phantom{0}$ &
 $38.1 \pm 0.1\phantom{0}$ &
 $40.6 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $35.7 \pm 0.9\phantom{0}$ &
 $47.8 \pm 1.6\phantom{0}$ &
 $44.2 \pm 1.3\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $46.0 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $41.0 \pm 1.3\phantom{0}$ &
 $53.2 \pm 1.3\phantom{0}$ &
 $50.0 \pm 0.8\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $51.0 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
 \begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ \hline
0.1 &
 $\phantom{0}0.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.1\phantom{0}$ &
 $-0.1 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}2.7 \pm 0.2\phantom{0}$ &
 $\phantom{0}2.4 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.7 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.6 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}4.9 \pm 0.5\phantom{0}$ &
 $\phantom{0}4.0 \pm 0.4\phantom{0}$ &
 $\phantom{0}3.7 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.1 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}8.1 \pm 1.6\phantom{0}$ &
 $\phantom{0}5.9 \pm 0.5\phantom{0}$ &
 $\phantom{0}5.8 \pm 0.4\phantom{0}$ &
 $\phantom{0}5.9 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $10.4 \pm 1.5\phantom{0}$ &
 $\phantom{0}8.6 \pm 0.9\phantom{0}$ &
 $\phantom{0}8.6 \pm 0.4\phantom{0}$ &
 $\phantom{0}8.3 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $11.6 \pm 1.6\phantom{0}$ &
 $11.9 \pm 1.0\phantom{0}$ &
 $12.1 \pm 0.6\phantom{0}$ &
 $12.0 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $15.6 \pm 1.0\phantom{0}$ &
 $16.6 \pm 0.8\phantom{0}$ &
 $15.5 \pm 0.4\phantom{0}$ &
 $16.2 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $21.4 \pm 6.8\phantom{0}$ &
 $20.3 \pm 0.7\phantom{0}$ &
 $20.1 \pm 0.9\phantom{0}$ &
 $20.8 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $23.3 \pm 2.0\phantom{0}$ &
 $25.7 \pm 0.7\phantom{0}$ &
 $24.8 \pm 1.0\phantom{0}$ &
 $25.3 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $28.3 \pm 2.3\phantom{0}$ &
 $30.3 \pm 1.0\phantom{0}$ &
 $29.3 \pm 0.6\phantom{0}$ &
 $30.1 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $33.3 \pm 3.2\phantom{0}$ &
 $34.6 \pm 1.0\phantom{0}$ &
 $34.4 \pm 0.8\phantom{0}$ &
 $35.1 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $\phantom{0}nan \pm nan\phantom{0}$ &
 $38.9 \pm 1.6\phantom{0}$ &
 $38.4 \pm 0.8\phantom{0}$ &
 $39.5 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\end{table}

 % 100 160 normal
 \begin{table}[!htb]
  \centering
  \caption{MI estimation between  100-d Gaussian variables trained on 160K data samples. The estimation error ($I(x,y)-\hat{I}(x,y)$) and the standard deviation of the estimates are reported.}
  \label{table: 20 160 Normal}
  \vspace{.1in}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}1.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.3 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.4 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.8 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.4 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.5 \pm 0.3\phantom{0}$ &
 $\phantom{0}5.0 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}2.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.5\phantom{0}$ &
 $\phantom{0}0.9 \pm 0.4\phantom{0}$ &
 $\phantom{0}4.7 \pm 0.1\phantom{0}$ &
 $\phantom{0}9.7 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}3.9 \pm 0.4\phantom{0}$ &
 $\phantom{0}2.1 \pm 0.8\phantom{0}$ &
 $\phantom{0}0.4 \pm 1.0\phantom{0}$ &
 $\phantom{0}8.4 \pm 0.0\phantom{0}$ &
 $13.6 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}5.8 \pm 0.6\phantom{0}$ &
 $\phantom{0}3.7 \pm 1.0\phantom{0}$ &
 $\phantom{0}1.3 \pm 1.2\phantom{0}$ &
 $13.2 \pm 0.0\phantom{0}$ &
 $15.3 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}9.0 \pm 1.1\phantom{0}$ &
 $\phantom{0}8.2 \pm 1.2\phantom{0}$ &
 $\phantom{0}3.9 \pm 1.6\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $15.2 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $11.4 \pm 1.6\phantom{0}$ &
 $12.8 \pm 1.6\phantom{0}$ &
 $\phantom{0}8.6 \pm 1.7\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $15.9 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $15.6 \pm 1.5\phantom{0}$ &
 $14.6 \pm 2.2\phantom{0}$ &
 $12.5 \pm 1.4\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $16.3 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $15.7 \pm 2.4\phantom{0}$ &
 $17.5 \pm 4.1\phantom{0}$ &
 $15.3 \pm 1.7\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $16.1 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $20.3 \pm 2.2\phantom{0}$ &
 $23.8 \pm 3.9\phantom{0}$ &
 $18.6 \pm 2.8\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $16.1 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $23.2 \pm 5.6\phantom{0}$ &
 $21.2 \pm 5.7\phantom{0}$ &
 $20.9 \pm 2.6\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $16.9 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $26.3 \pm 4.5\phantom{0}$ &
 $29.3 \pm 2.9\phantom{0}$ &
 $25.9 \pm 5.0\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $17.7 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $29.3 \pm 4.1\phantom{0}$ &
 $28.7 \pm 5.8\phantom{0}$ &
 $29.0 \pm 2.8\phantom{0}$ &
 $53.1 \pm 0.0\phantom{0}$ &
 $17.9 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $34.0 \pm 6.1\phantom{0}$ &
 $35.7 \pm 4.5\phantom{0}$ &
 $33.2 \pm 3.6\phantom{0}$ &
 $58.1 \pm 0.0\phantom{0}$ &
 $18.7 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $37.0 \pm 5.5\phantom{0}$ &
 $40.7 \pm 4.3\phantom{0}$ &
 $30.8 \pm 4.4\phantom{0}$ &
 $63.1 \pm 0.0\phantom{0}$ &
 $20.2 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $35.7 \pm 8.6\phantom{0}$ &
 $38.5 \pm 9.1\phantom{0}$ &
 $38.1 \pm 9.3\phantom{0}$ &
 $68.1 \pm 0.0\phantom{0}$ &
 $21.3 \pm 2.0\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $34.1 \pm 13.6$ &
 $44.4 \pm 9.0\phantom{0}$ &
 $40.2 \pm 6.9\phantom{0}$ &
 $73.1 \pm 0.0\phantom{0}$ &
 $21.8 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ \hline
0.1 &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.7 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.3 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}1.1 \pm 0.6\phantom{0}$ &
 $\phantom{0}1.7 \pm 0.4\phantom{0}$ &
 $\phantom{0}1.3 \pm 0.3\phantom{0}$ &
 $\phantom{0}2.2 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}1.0 \pm 1.4\phantom{0}$ &
 $\phantom{0}2.2 \pm 0.9\phantom{0}$ &
 $\phantom{0}2.7 \pm 0.7\phantom{0}$ &
 $\phantom{0}3.1 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}2.4 \pm 2.1\phantom{0}$ &
 $\phantom{0}4.6 \pm 1.4\phantom{0}$ &
 $\phantom{0}4.2 \pm 0.9\phantom{0}$ &
 $\phantom{0}5.4 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}3.7 \pm 2.7\phantom{0}$ &
 $\phantom{0}6.4 \pm 1.6\phantom{0}$ &
 $\phantom{0}8.4 \pm 1.6\phantom{0}$ &
 $\phantom{0}7.6 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $\phantom{0}1.7 \pm 4.9\phantom{0}$ &
 $\phantom{0}6.9 \pm 2.1\phantom{0}$ &
 $11.3 \pm 2.0\phantom{0}$ &
 $10.3 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $\phantom{0}0.2 \pm 2.6\phantom{0}$ &
 $\phantom{0}7.8 \pm 2.8\phantom{0}$ &
 $15.7 \pm 1.7\phantom{0}$ &
 $11.4 \pm 2.7\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $\phantom{0}2.5 \pm 4.1\phantom{0}$ &
 $\phantom{0}9.5 \pm 2.5\phantom{0}$ &
 $16.6 \pm 2.0\phantom{0}$ &
 $14.0 \pm 2.9\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $\phantom{0}2.2 \pm 6.2\phantom{0}$ &
 $10.6 \pm 6.1\phantom{0}$ &
 $21.5 \pm 1.7\phantom{0}$ &
 $17.1 \pm 2.0\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $\phantom{0}2.1 \pm 6.1\phantom{0}$ &
 $10.6 \pm 3.6\phantom{0}$ &
 $22.1 \pm 3.4\phantom{0}$ &
 $17.8 \pm 3.2\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $\phantom{0}8.8 \pm 6.1\phantom{0}$ &
 $16.6 \pm 4.4\phantom{0}$ &
 $26.0 \pm 3.5\phantom{0}$ &
 $21.5 \pm 4.0\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $\phantom{0}3.7 \pm 5.7\phantom{0}$ &
 $16.5 \pm 3.9\phantom{0}$ &
 $28.3 \pm 4.0\phantom{0}$ &
 $23.0 \pm 4.7\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $12.0 \pm 8.0\phantom{0}$ &
 $20.5 \pm 6.0\phantom{0}$ &
 $30.5 \pm 5.2\phantom{0}$ &
 $27.0 \pm 7.0\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $10.0 \pm 9.3\phantom{0}$ &
 $22.8 \pm 6.3\phantom{0}$ &
 $34.2 \pm 4.4\phantom{0}$ &
 $28.2 \pm 6.0\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $12.5 \pm 7.6\phantom{0}$ &
 $24.7 \pm 5.7\phantom{0}$ &
 $39.2 \pm 4.9\phantom{0}$ &
 $32.4 \pm 2.8\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $12.4 \pm 12.3$ &
 $28.0 \pm 9.4\phantom{0}$ &
 $41.2 \pm 3.7\phantom{0}$ &
 $39.9 \pm 5.4\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\end{table}

% 100 160 cubic
 \begin{table}[!htb]
  \centering
  \caption{MI estimation between  100-d Gaussian variables with cubic transformation trained on 160K data samples. The estimation error ($I(x,y)-\hat{I}(x,y)$) and the standard deviation of the estimates are reported.}
  \label{table: 20 160 Normal}
  \vspace{.1in}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}1.1 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.1 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}2.9 \pm 0.1\phantom{0}$ &
 $\phantom{0}3.9 \pm 0.2\phantom{0}$ &
 $\phantom{0}3.0 \pm 0.0\phantom{0}$ &
 $\phantom{0}2.1 \pm 0.1\phantom{0}$ &
 $\phantom{0}5.7 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}5.4 \pm 0.1\phantom{0}$ &
 $\phantom{0}7.7 \pm 0.4\phantom{0}$ &
 $\phantom{0}5.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}4.4 \pm 0.0\phantom{0}$ &
 $10.3 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}8.3 \pm 0.1\phantom{0}$ &
 $11.2 \pm 0.4\phantom{0}$ &
 $\phantom{0}8.5 \pm 0.2\phantom{0}$ &
 $\phantom{0}8.4 \pm 0.0\phantom{0}$ &
 $15.6 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $11.5 \pm 0.2\phantom{0}$ &
 $15.6 \pm 0.4\phantom{0}$ &
 $12.2 \pm 0.3\phantom{0}$ &
 $13.2 \pm 0.0\phantom{0}$ &
 $19.8 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $14.6 \pm 0.3\phantom{0}$ &
 $20.4 \pm 1.1\phantom{0}$ &
 $16.8 \pm 0.5\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $23.8 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $17.9 \pm 0.4\phantom{0}$ &
 $25.7 \pm 0.5\phantom{0}$ &
 $22.0 \pm 0.7\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $29.3 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $21.9 \pm 0.8\phantom{0}$ &
 $30.9 \pm 0.8\phantom{0}$ &
 $26.8 \pm 0.6\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $33.2 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $25.9 \pm 0.8\phantom{0}$ &
 $36.3 \pm 0.3\phantom{0}$ &
 $32.1 \pm 0.8\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $37.8 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $29.7 \pm 1.2\phantom{0}$ &
 $41.7 \pm 0.9\phantom{0}$ &
 $37.4 \pm 0.5\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $42.0 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $34.7 \pm 1.1\phantom{0}$ &
 $46.8 \pm 0.5\phantom{0}$ &
 $42.5 \pm 0.6\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $45.8 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $38.7 \pm 1.0\phantom{0}$ &
 $52.0 \pm 0.5\phantom{0}$ &
 $47.7 \pm 1.0\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $50.5 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $43.5 \pm 1.4\phantom{0}$ &
 $56.8 \pm 0.5\phantom{0}$ &
 $52.9 \pm 0.7\phantom{0}$ &
 $53.1 \pm 0.0\phantom{0}$ &
 $54.4 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $49.5 \pm 1.0\phantom{0}$ &
 $62.1 \pm 0.8\phantom{0}$ &
 $57.7 \pm 0.6\phantom{0}$ &
 $58.1 \pm 0.0\phantom{0}$ &
 $58.2 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $53.4 \pm 1.2\phantom{0}$ &
 $67.0 \pm 1.0\phantom{0}$ &
 $62.9 \pm 0.8\phantom{0}$ &
 $63.1 \pm 0.0\phantom{0}$ &
 $62.8 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $58.6 \pm 1.7\phantom{0}$ &
 $72.2 \pm 1.0\phantom{0}$ &
 $68.1 \pm 0.7\phantom{0}$ &
 $68.1 \pm 0.0\phantom{0}$ &
 $67.0 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $63.4 \pm 1.5\phantom{0}$ &
 $77.2 \pm 1.0\phantom{0}$ &
 $72.8 \pm 0.8\phantom{0}$ &
 $73.1 \pm 0.0\phantom{0}$ &
 $\phantom{0}nan \pm nan\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ \hline
0.1 &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.1\phantom{0}$ &
 $-0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}0.5 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}2.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.4 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.9 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}5.0 \pm 0.8\phantom{0}$ &
 $\phantom{0}4.7 \pm 0.3\phantom{0}$ &
 $\phantom{0}4.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}5.2 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}7.3 \pm 0.8\phantom{0}$ &
 $\phantom{0}7.2 \pm 0.4\phantom{0}$ &
 $\phantom{0}6.3 \pm 0.4\phantom{0}$ &
 $\phantom{0}7.3 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}9.1 \pm 1.6\phantom{0}$ &
 $\phantom{0}9.0 \pm 0.9\phantom{0}$ &
 $\phantom{0}8.2 \pm 0.8\phantom{0}$ &
 $\phantom{0}9.7 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $11.7 \pm 1.7\phantom{0}$ &
 $11.7 \pm 0.9\phantom{0}$ &
 $11.2 \pm 0.8\phantom{0}$ &
 $12.9 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $14.1 \pm 2.9\phantom{0}$ &
 $15.2 \pm 0.8\phantom{0}$ &
 $14.2 \pm 0.8\phantom{0}$ &
 $15.7 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $17.3 \pm 2.5\phantom{0}$ &
 $18.3 \pm 1.4\phantom{0}$ &
 $17.7 \pm 1.0\phantom{0}$ &
 $19.4 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $19.0 \pm 4.1\phantom{0}$ &
 $22.9 \pm 0.7\phantom{0}$ &
 $21.8 \pm 0.8\phantom{0}$ &
 $23.5 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $21.4 \pm 1.9\phantom{0}$ &
 $27.0 \pm 1.4\phantom{0}$ &
 $25.9 \pm 1.1\phantom{0}$ &
 $27.0 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $25.9 \pm 1.6\phantom{0}$ &
 $31.4 \pm 1.0\phantom{0}$ &
 $31.0 \pm 0.8\phantom{0}$ &
 $31.2 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $32.1 \pm 4.8\phantom{0}$ &
 $35.1 \pm 1.9\phantom{0}$ &
 $34.8 \pm 1.2\phantom{0}$ &
 $35.2 \pm 1.9\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $35.5 \pm 3.7\phantom{0}$ &
 $39.9 \pm 2.6\phantom{0}$ &
 $39.7 \pm 1.3\phantom{0}$ &
 $39.4 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $38.0 \pm 2.3\phantom{0}$ &
 $44.4 \pm 1.6\phantom{0}$ &
 $44.0 \pm 2.2\phantom{0}$ &
 $43.4 \pm 2.0\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $44.0 \pm 3.0\phantom{0}$ &
 $49.4 \pm 1.3\phantom{0}$ &
 $48.1 \pm 1.3\phantom{0}$ &
 $48.1 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $46.1 \pm 1.8\phantom{0}$ &
 $53.2 \pm 1.0\phantom{0}$ &
 $52.7 \pm 1.2\phantom{0}$ &
 $53.5 \pm 1.9\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $52.6 \pm 1.7\phantom{0}$ &
 $58.8 \pm 1.5\phantom{0}$ &
 $57.4 \pm 2.9\phantom{0}$ &
 $58.5 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}2.1 \pm 0.6\phantom{0}$ &
 $\phantom{0}2.3 \pm 0.7\phantom{0}$ &
 $\phantom{0}2.3 \pm 0.3\phantom{0}$ &
 $\phantom{0}0.9 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}2.0 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.4\phantom{0}$ &
 $\phantom{0}1.7 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.5 \pm 0.2\phantom{0}$ &
 $\phantom{0}5.0 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}3.1 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.4 \pm 0.5\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.4\phantom{0}$ &
 $\phantom{0}4.8 \pm 0.1\phantom{0}$ &
 $10.0 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}4.6 \pm 0.2\phantom{0}$ &
 $\phantom{0}3.2 \pm 1.0\phantom{0}$ &
 $\phantom{0}2.4 \pm 0.6\phantom{0}$ &
 $\phantom{0}8.6 \pm 0.0\phantom{0}$ &
 $14.7 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}6.8 \pm 1.1\phantom{0}$ &
 $\phantom{0}5.8 \pm 1.3\phantom{0}$ &
 $\phantom{0}4.9 \pm 1.2\phantom{0}$ &
 $13.3 \pm 0.0\phantom{0}$ &
 $19.0 \pm 0.2\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $10.0 \pm 1.2\phantom{0}$ &
 $\phantom{0}7.9 \pm 2.0\phantom{0}$ &
 $\phantom{0}6.9 \pm 1.7\phantom{0}$ &
 $18.2 \pm 0.0\phantom{0}$ &
 $22.8 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $13.5 \pm 1.8\phantom{0}$ &
 $12.3 \pm 1.3\phantom{0}$ &
 $\phantom{0}9.1 \pm 1.4\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $24.6 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $16.8 \pm 2.3\phantom{0}$ &
 $16.8 \pm 2.1\phantom{0}$ &
 $13.5 \pm 1.5\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $26.2 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $18.9 \pm 2.7\phantom{0}$ &
 $21.4 \pm 2.3\phantom{0}$ &
 $18.3 \pm 2.2\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $27.5 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $25.4 \pm 2.6\phantom{0}$ &
 $23.9 \pm 2.4\phantom{0}$ &
 $21.9 \pm 1.9\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $28.2 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $26.8 \pm 5.9\phantom{0}$ &
 $29.0 \pm 6.0\phantom{0}$ &
 $25.3 \pm 1.7\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $29.9 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $29.6 \pm 6.7\phantom{0}$ &
 $28.4 \pm 7.0\phantom{0}$ &
 $25.0 \pm 5.1\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $31.1 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $26.9 \pm 6.4\phantom{0}$ &
 $28.0 \pm 6.6\phantom{0}$ &
 $29.9 \pm 6.9\phantom{0}$ &
 $53.1 \pm 0.0\phantom{0}$ &
 $31.7 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $24.3 \pm 6.1\phantom{0}$ &
 $34.1 \pm 10.6$ &
 $30.8 \pm 7.4\phantom{0}$ &
 $58.1 \pm 0.0\phantom{0}$ &
 $33.5 \pm 1.6\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $30.5 \pm 8.5\phantom{0}$ &
 $36.6 \pm 2.1\phantom{0}$ &
 $35.0 \pm 6.7\phantom{0}$ &
 $63.1 \pm 0.0\phantom{0}$ &
 $35.3 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $40.0 \pm 13.0$ &
 $40.0 \pm 3.1\phantom{0}$ &
 $39.1 \pm 6.7\phantom{0}$ &
 $68.1 \pm 0.0\phantom{0}$ &
 $36.3 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $41.1 \pm 9.2\phantom{0}$ &
 $48.8 \pm 8.8\phantom{0}$ &
 $44.2 \pm 5.6\phantom{0}$ &
 $73.1 \pm 0.0\phantom{0}$ &
 $38.2 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ \hline
0.1 &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.9 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.1\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}1.3 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.0 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.8 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}1.1 \pm 0.6\phantom{0}$ &
 $\phantom{0}2.1 \pm 0.6\phantom{0}$ &
 $\phantom{0}1.4 \pm 0.3\phantom{0}$ &
 $\phantom{0}2.9 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}1.0 \pm 1.4\phantom{0}$ &
 $\phantom{0}3.5 \pm 0.9\phantom{0}$ &
 $\phantom{0}2.4 \pm 0.4\phantom{0}$ &
 $\phantom{0}4.7 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}2.4 \pm 2.1\phantom{0}$ &
 $\phantom{0}5.4 \pm 1.0\phantom{0}$ &
 $\phantom{0}4.5 \pm 1.2\phantom{0}$ &
 $\phantom{0}7.6 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $\phantom{0}3.7 \pm 2.7\phantom{0}$ &
 $\phantom{0}8.9 \pm 1.2\phantom{0}$ &
 $\phantom{0}8.4 \pm 0.9\phantom{0}$ &
 $10.2 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $\phantom{0}1.7 \pm 4.9\phantom{0}$ &
 $\phantom{0}9.8 \pm 1.8\phantom{0}$ &
 $10.8 \pm 1.2\phantom{0}$ &
 $13.3 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $\phantom{0}0.2 \pm 2.6\phantom{0}$ &
 $13.6 \pm 1.8\phantom{0}$ &
 $14.8 \pm 1.9\phantom{0}$ &
 $18.0 \pm 1.9\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $\phantom{0}2.5 \pm 4.1\phantom{0}$ &
 $16.0 \pm 1.9\phantom{0}$ &
 $18.1 \pm 1.4\phantom{0}$ &
 $20.0 \pm 2.2\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $\phantom{0}2.2 \pm 6.2\phantom{0}$ &
 $17.8 \pm 3.5\phantom{0}$ &
 $22.0 \pm 1.4\phantom{0}$ &
 $23.9 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $\phantom{0}2.1 \pm 6.1\phantom{0}$ &
 $22.2 \pm 2.8\phantom{0}$ &
 $26.0 \pm 2.4\phantom{0}$ &
 $26.6 \pm 2.4\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $\phantom{0}8.8 \pm 6.1\phantom{0}$ &
 $23.3 \pm 3.2\phantom{0}$ &
 $30.1 \pm 2.7\phantom{0}$ &
 $30.8 \pm 3.3\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $\phantom{0}3.7 \pm 5.7\phantom{0}$ &
 $26.0 \pm 5.5\phantom{0}$ &
 $33.2 \pm 2.5\phantom{0}$ &
 $33.4 \pm 3.4\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $12.0 \pm 8.0\phantom{0}$ &
 $33.5 \pm 2.8\phantom{0}$ &
 $36.2 \pm 4.0\phantom{0}$ &
 $39.0 \pm 2.5\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $10.0 \pm 9.3\phantom{0}$ &
 $35.1 \pm 3.1\phantom{0}$ &
 $42.1 \pm 2.4\phantom{0}$ &
 $39.9 \pm 2.3\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $12.5 \pm 7.6\phantom{0}$ &
 $37.8 \pm 3.4\phantom{0}$ &
 $45.5 \pm 2.1\phantom{0}$ &
 $45.7 \pm 3.5\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $12.4 \pm 12.3$ &
 $44.1 \pm 4.2\phantom{0}$ &
 $48.7 \pm 3.5\phantom{0}$ &
 $51.0 \pm 3.4\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\end{table}

% 100 80 cubic
 \begin{table}[!htb]
  \centering
  \caption{MI estimation between  100-d Gaussian variables with cubic transformation trained on 80K data samples. The estimation error ($I(x,y)-\hat{I}(x,y)$) and the standard deviation of the estimates are reported.}
  \label{table: 20 160 Normal}
  \vspace{.1in}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\ \hline
0.1 &
 $\phantom{0}2.3 \pm 0.4\phantom{0}$ &
 $\phantom{0}2.4 \pm 0.4\phantom{0}$ &
 $\phantom{0}2.1 \pm 0.5\phantom{0}$ &
 $\phantom{0}0.3 \pm 0.0\phantom{0}$ &
 $\phantom{0}5.5 \pm 2.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}3.5 \pm 0.1\phantom{0}$ &
 $\phantom{0}4.5 \pm 0.3\phantom{0}$ &
 $\phantom{0}3.4 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.2 \pm 0.1\phantom{0}$ &
 $\phantom{0}9.5 \pm 1.9\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}5.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}8.2 \pm 0.3\phantom{0}$ &
 $\phantom{0}5.9 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.5 \pm 0.0\phantom{0}$ &
 $13.6 \pm 2.2\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}8.6 \pm 0.2\phantom{0}$ &
 $12.9 \pm 0.5\phantom{0}$ &
 $\phantom{0}9.4 \pm 0.3\phantom{0}$ &
 $\phantom{0}8.5 \pm 0.0\phantom{0}$ &
 $18.6 \pm 1.6\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $11.7 \pm 0.1\phantom{0}$ &
 $17.3 \pm 0.5\phantom{0}$ &
 $13.6 \pm 0.3\phantom{0}$ &
 $13.2 \pm 0.0\phantom{0}$ &
 $22.8 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $15.3 \pm 0.3\phantom{0}$ &
 $22.3 \pm 0.4\phantom{0}$ &
 $18.2 \pm 0.3\phantom{0}$ &
 $18.1 \pm 0.0\phantom{0}$ &
 $27.9 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $19.1 \pm 0.4\phantom{0}$ &
 $27.1 \pm 0.9\phantom{0}$ &
 $23.3 \pm 0.4\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $32.2 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $23.4 \pm 0.5\phantom{0}$ &
 $32.4 \pm 0.5\phantom{0}$ &
 $28.2 \pm 0.8\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $36.5 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $27.6 \pm 0.4\phantom{0}$ &
 $37.7 \pm 0.4\phantom{0}$ &
 $33.9 \pm 0.7\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $41.3 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $32.4 \pm 0.8\phantom{0}$ &
 $42.8 \pm 0.8\phantom{0}$ &
 $38.8 \pm 0.5\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $44.7 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $37.0 \pm 0.7\phantom{0}$ &
 $47.5 \pm 0.7\phantom{0}$ &
 $43.9 \pm 0.7\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $50.0 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $42.4 \pm 1.1\phantom{0}$ &
 $53.2 \pm 0.8\phantom{0}$ &
 $49.2 \pm 0.8\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $55.1 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $46.6 \pm 1.0\phantom{0}$ &
 $58.5 \pm 0.7\phantom{0}$ &
 $54.2 \pm 0.8\phantom{0}$ &
 $53.1 \pm 0.0\phantom{0}$ &
 $59.8 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $51.6 \pm 1.0\phantom{0}$ &
 $63.4 \pm 0.8\phantom{0}$ &
 $59.3 \pm 0.8\phantom{0}$ &
 $58.1 \pm 0.0\phantom{0}$ &
 $65.0 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $56.5 \pm 0.7\phantom{0}$ &
 $69.3 \pm 0.7\phantom{0}$ &
 $64.4 \pm 0.9\phantom{0}$ &
 $63.1 \pm 0.1\phantom{0}$ &
 $68.7 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $61.7 \pm 1.0\phantom{0}$ &
 $73.3 \pm 0.6\phantom{0}$ &
 $69.8 \pm 0.4\phantom{0}$ &
 $68.1 \pm 0.0\phantom{0}$ &
 $72.9 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $67.3 \pm 0.6\phantom{0}$ &
 $79.3 \pm 0.6\phantom{0}$ &
 $74.9 \pm 0.5\phantom{0}$ &
 $73.1 \pm 0.1\phantom{0}$ &
 $78.4 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\
 \hline
0.1 &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.2 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.6 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}3.1 \pm 0.2\phantom{0}$ &
 $\phantom{0}2.9 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.3 \pm 0.2\phantom{0}$ &
 $\phantom{0}2.9 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}5.1 \pm 0.4\phantom{0}$ &
 $\phantom{0}4.8 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.3 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.8 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}7.3 \pm 1.2\phantom{0}$ &
 $\phantom{0}6.6 \pm 0.9\phantom{0}$ &
 $\phantom{0}6.3 \pm 0.4\phantom{0}$ &
 $\phantom{0}7.0 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $10.4 \pm 1.5\phantom{0}$ &
 $\phantom{0}9.6 \pm 1.1\phantom{0}$ &
 $\phantom{0}8.7 \pm 0.6\phantom{0}$ &
 $\phantom{0}9.9 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $11.1 \pm 1.8\phantom{0}$ &
 $12.7 \pm 0.6\phantom{0}$ &
 $11.9 \pm 1.0\phantom{0}$ &
 $13.7 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $14.7 \pm 2.1\phantom{0}$ &
 $16.2 \pm 1.1\phantom{0}$ &
 $15.4 \pm 1.3\phantom{0}$ &
 $16.1 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $18.4 \pm 2.7\phantom{0}$ &
 $20.4 \pm 1.0\phantom{0}$ &
 $19.4 \pm 0.7\phantom{0}$ &
 $20.6 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $22.7 \pm 3.9\phantom{0}$ &
 $24.7 \pm 0.6\phantom{0}$ &
 $23.2 \pm 0.8\phantom{0}$ &
 $24.6 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $25.6 \pm 2.0\phantom{0}$ &
 $28.6 \pm 1.0\phantom{0}$ &
 $28.3 \pm 1.1\phantom{0}$ &
 $29.6 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $29.8 \pm 3.6\phantom{0}$ &
 $32.8 \pm 1.8\phantom{0}$ &
 $32.1 \pm 0.8\phantom{0}$ &
 $34.0 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $34.2 \pm 3.5\phantom{0}$ &
 $37.5 \pm 1.4\phantom{0}$ &
 $36.9 \pm 1.3\phantom{0}$ &
 $38.3 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $39.8 \pm 3.0\phantom{0}$ &
 $42.1 \pm 0.9\phantom{0}$ &
 $42.0 \pm 1.6\phantom{0}$ &
 $42.6 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $43.4 \pm 4.0\phantom{0}$ &
 $47.2 \pm 1.6\phantom{0}$ &
 $47.3 \pm 1.0\phantom{0}$ &
 $47.8 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $46.6 \pm 2.3\phantom{0}$ &
 $52.1 \pm 1.3\phantom{0}$ &
 $51.6 \pm 0.9\phantom{0}$ &
 $52.5 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $51.5 \pm 3.4\phantom{0}$ &
 $57.1 \pm 1.3\phantom{0}$ &
 $56.3 \pm 1.0\phantom{0}$ &
 $57.9 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $56.4 \pm 2.5\phantom{0}$ &
 $62.1 \pm 0.9\phantom{0}$ &
 $61.4 \pm 0.8\phantom{0}$ &
 $62.4 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\end{table}

% 100 32 normal
 \begin{table}[!htb]
  \centering
  \caption{MI estimation between  100-d Gaussian variables trained on 32K data samples. The estimation error ($I(x,y)-\hat{I}(x,y)$) and the standard deviation of the estimates are reported.}
  \label{table: 20 160 Normal}
  \vspace{.1in}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}3.6 \pm 1.2\phantom{0}$ &
 $\phantom{0}3.5 \pm 1.2\phantom{0}$ &
 $\phantom{0}3.7 \pm 0.6\phantom{0}$ &
 $\phantom{0}2.7 \pm 0.2\phantom{0}$ &
 $\phantom{0}0.1 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}3.0 \pm 0.2\phantom{0}$ &
 $\phantom{0}1.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}2.3 \pm 0.2\phantom{0}$ &
 $\phantom{0}6.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}5.0 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}4.2 \pm 0.3\phantom{0}$ &
 $\phantom{0}2.1 \pm 0.6\phantom{0}$ &
 $\phantom{0}2.1 \pm 0.5\phantom{0}$ &
 $\phantom{0}5.2 \pm 0.1\phantom{0}$ &
 $10.0 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}6.4 \pm 0.4\phantom{0}$ &
 $\phantom{0}4.0 \pm 0.9\phantom{0}$ &
 $\phantom{0}2.9 \pm 0.9\phantom{0}$ &
 $\phantom{0}8.8 \pm 0.1\phantom{0}$ &
 $15.0 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $\phantom{0}9.0 \pm 0.5\phantom{0}$ &
 $\phantom{0}7.0 \pm 1.8\phantom{0}$ &
 $\phantom{0}5.7 \pm 1.1\phantom{0}$ &
 $13.4 \pm 0.1\phantom{0}$ &
 $20.0 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $11.9 \pm 1.2\phantom{0}$ &
 $10.4 \pm 1.2\phantom{0}$ &
 $\phantom{0}7.8 \pm 1.6\phantom{0}$ &
 $18.2 \pm 0.0\phantom{0}$ &
 $25.0 \pm 0.0\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $15.0 \pm 1.6\phantom{0}$ &
 $14.2 \pm 1.5\phantom{0}$ &
 $10.6 \pm 1.6\phantom{0}$ &
 $23.1 \pm 0.0\phantom{0}$ &
 $29.8 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $19.2 \pm 2.0\phantom{0}$ &
 $16.1 \pm 2.3\phantom{0}$ &
 $15.7 \pm 2.3\phantom{0}$ &
 $28.1 \pm 0.0\phantom{0}$ &
 $34.4 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $17.9 \pm 3.4\phantom{0}$ &
 $18.4 \pm 3.4\phantom{0}$ &
 $14.9 \pm 3.9\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $38.9 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $18.6 \pm 4.2\phantom{0}$ &
 $22.0 \pm 2.7\phantom{0}$ &
 $17.7 \pm 1.8\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $43.4 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $22.9 \pm 1.8\phantom{0}$ &
 $24.9 \pm 3.6\phantom{0}$ &
 $23.1 \pm 1.1\phantom{0}$ &
 $43.1 \pm 0.0\phantom{0}$ &
 $47.4 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $25.9 \pm 2.2\phantom{0}$ &
 $30.2 \pm 3.8\phantom{0}$ &
 $27.2 \pm 2.9\phantom{0}$ &
 $48.1 \pm 0.0\phantom{0}$ &
 $51.3 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $30.1 \pm 2.1\phantom{0}$ &
 $36.2 \pm 2.9\phantom{0}$ &
 $31.8 \pm 3.2\phantom{0}$ &
 $53.1 \pm 0.0\phantom{0}$ &
 $54.9 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $35.4 \pm 1.0\phantom{0}$ &
 $40.4 \pm 3.2\phantom{0}$ &
 $36.3 \pm 2.8\phantom{0}$ &
 $58.1 \pm 0.0\phantom{0}$ &
 $58.2 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $38.9 \pm 2.5\phantom{0}$ &
 $47.0 \pm 1.7\phantom{0}$ &
 $43.1 \pm 1.6\phantom{0}$ &
 $63.1 \pm 0.0\phantom{0}$ &
 $61.7 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $44.6 \pm 0.8\phantom{0}$ &
 $52.7 \pm 0.4\phantom{0}$ &
 $48.5 \pm 0.9\phantom{0}$ &
 $68.1 \pm 0.0\phantom{0}$ &
 $65.2 \pm 2.2\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $49.1 \pm 1.8\phantom{0}$ &
 $57.6 \pm 1.2\phantom{0}$ &
 $54.1 \pm 0.6\phantom{0}$ &
 $73.1 \pm 0.0\phantom{0}$ &
 $68.9 \pm 1.8\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ \hline
0.1 &
 $19.6 \pm 1.6\phantom{0}$ &
 $\phantom{0}4.3 \pm 0.1\phantom{0}$ &
 $\phantom{0}3.7 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $63.3 \pm 3.7\phantom{0}$ &
 $\phantom{0}1.8 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.4 \pm 0.2\phantom{0}$ &
 $\phantom{0}2.0 \pm 0.3\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $54.3 \pm 3.6\phantom{0}$ &
 $\phantom{0}2.1 \pm 0.5\phantom{0}$ &
 $\phantom{0}1.5 \pm 0.4\phantom{0}$ &
 $\phantom{0}1.9 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $51.8 \pm 5.3\phantom{0}$ &
 $\phantom{0}3.8 \pm 0.9\phantom{0}$ &
 $\phantom{0}3.7 \pm 0.7\phantom{0}$ &
 $\phantom{0}4.5 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $52.0 \pm 3.4\phantom{0}$ &
 $\phantom{0}6.9 \pm 1.0\phantom{0}$ &
 $\phantom{0}6.1 \pm 0.9\phantom{0}$ &
 $\phantom{0}7.0 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $60.7 \pm 3.6\phantom{0}$ &
 $10.1 \pm 0.9\phantom{0}$ &
 $\phantom{0}9.3 \pm 0.8\phantom{0}$ &
 $11.2 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $64.6 \pm 3.5\phantom{0}$ &
 $12.9 \pm 1.5\phantom{0}$ &
 $12.6 \pm 0.7\phantom{0}$ &
 $15.1 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $69.2 \pm 4.4\phantom{0}$ &
 $17.6 \pm 1.1\phantom{0}$ &
 $16.7 \pm 1.1\phantom{0}$ &
 $19.1 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $74.0 \pm 4.8\phantom{0}$ &
 $21.4 \pm 1.8\phantom{0}$ &
 $20.7 \pm 1.0\phantom{0}$ &
 $23.0 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $78.7 \pm 2.8\phantom{0}$ &
 $25.2 \pm 1.5\phantom{0}$ &
 $24.5 \pm 1.1\phantom{0}$ &
 $27.4 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $82.0 \pm 4.3\phantom{0}$ &
 $30.8 \pm 1.2\phantom{0}$ &
 $29.4 \pm 1.1\phantom{0}$ &
 $31.5 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $87.6 \pm 6.9\phantom{0}$ &
 $34.5 \pm 1.9\phantom{0}$ &
 $33.8 \pm 1.3\phantom{0}$ &
 $38.0 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $92.7 \pm 4.6\phantom{0}$ &
 $39.0 \pm 2.2\phantom{0}$ &
 $39.2 \pm 1.2\phantom{0}$ &
 $40.8 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $96.4 \pm 6.0\phantom{0}$ &
 $42.8 \pm 2.5\phantom{0}$ &
 $43.7 \pm 1.5\phantom{0}$ &
 $46.4 \pm 1.6\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $100.6 \pm 5.4\phantom{0}$ &
 $48.5 \pm 1.6\phantom{0}$ &
 $47.7 \pm 1.3\phantom{0}$ &
 $51.6 \pm 1.3\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $103.9 \pm 5.2\phantom{0}$ &
 $52.6 \pm 2.0\phantom{0}$ &
 $53.9 \pm 2.0\phantom{0}$ &
 $54.8 \pm 1.4\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $109.3 \pm 6.0\phantom{0}$ &
 $58.7 \pm 0.8\phantom{0}$ &
 $59.2 \pm 1.3\phantom{0}$ &
 $61.8 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
\end{table}

% 100 32 cubic
 \begin{table}[!htb]
  \centering
  \caption{MI estimation between  100-d Gaussian variables with cubic transformation trained on 32K data samples. The estimation error ($I(x,y)-\hat{I}(x,y)$) and the standard deviation of the estimates are reported.}
  \label{table: 20 160 Normal}
  \vspace{.1in}
\begin{tabular}{l c c c c c} \hline
 Actual MI & SMILE $\tau=\infty$ & SMILE $\tau=1$ & SMILE $\tau=5$ & InfoNCE & GM \\  \hline
0.1 &
 $\phantom{0}2.7 \pm 0.6\phantom{0}$ &
 $\phantom{0}2.7 \pm 1.0\phantom{0}$ &
 $\phantom{0}2.8 \pm 0.5\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}2.9 \pm 2.7\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}4.2 \pm 0.2\phantom{0}$ &
 $\phantom{0}5.0 \pm 0.5\phantom{0}$ &
 $\phantom{0}4.2 \pm 0.3\phantom{0}$ &
 $\phantom{0}2.4 \pm 0.0\phantom{0}$ &
 $\phantom{0}6.1 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}6.6 \pm 0.2\phantom{0}$ &
 $\phantom{0}9.3 \pm 0.5\phantom{0}$ &
 $\phantom{0}6.8 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.6 \pm 0.0\phantom{0}$ &
 $\phantom{0}9.8 \pm 1.6\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}9.7 \pm 0.2\phantom{0}$ &
 $13.7 \pm 0.6\phantom{0}$ &
 $10.5 \pm 0.4\phantom{0}$ &
 $\phantom{0}8.6 \pm 0.1\phantom{0}$ &
 $13.4 \pm 1.6\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $13.2 \pm 0.2\phantom{0}$ &
 $18.6 \pm 0.4\phantom{0}$ &
 $14.9 \pm 0.4\phantom{0}$ &
 $13.4 \pm 0.1\phantom{0}$ &
 $17.3 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $17.0 \pm 0.3\phantom{0}$ &
 $23.2 \pm 0.6\phantom{0}$ &
 $19.5 \pm 0.5\phantom{0}$ &
 $18.2 \pm 0.1\phantom{0}$ &
 $21.7 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $21.1 \pm 0.2\phantom{0}$ &
 $28.5 \pm 0.7\phantom{0}$ &
 $24.4 \pm 0.4\phantom{0}$ &
 $23.2 \pm 0.1\phantom{0}$ &
 $26.1 \pm 2.5\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $25.5 \pm 0.4\phantom{0}$ &
 $33.5 \pm 0.5\phantom{0}$ &
 $29.5 \pm 0.5\phantom{0}$ &
 $28.2 \pm 0.1\phantom{0}$ &
 $30.7 \pm 2.1\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $30.0 \pm 0.5\phantom{0}$ &
 $38.6 \pm 0.4\phantom{0}$ &
 $34.3 \pm 0.5\phantom{0}$ &
 $33.1 \pm 0.0\phantom{0}$ &
 $36.4 \pm 1.9\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $34.7 \pm 0.4\phantom{0}$ &
 $43.5 \pm 0.7\phantom{0}$ &
 $39.3 \pm 0.7\phantom{0}$ &
 $38.1 \pm 0.0\phantom{0}$ &
 $40.4 \pm 1.9\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $39.4 \pm 0.4\phantom{0}$ &
 $48.6 \pm 0.5\phantom{0}$ &
 $44.6 \pm 0.4\phantom{0}$ &
 $43.1 \pm 0.1\phantom{0}$ &
 $46.0 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $44.0 \pm 0.4\phantom{0}$ &
 $53.5 \pm 0.8\phantom{0}$ &
 $50.1 \pm 0.6\phantom{0}$ &
 $48.1 \pm 0.1\phantom{0}$ &
 $49.1 \pm 1.7\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $49.0 \pm 1.0\phantom{0}$ &
 $59.1 \pm 0.7\phantom{0}$ &
 $54.5 \pm 0.7\phantom{0}$ &
 $53.2 \pm 0.1\phantom{0}$ &
 $54.6 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $53.5 \pm 0.5\phantom{0}$ &
 $63.8 \pm 0.8\phantom{0}$ &
 $60.0 \pm 0.6\phantom{0}$ &
 $58.2 \pm 0.1\phantom{0}$ &
 $58.4 \pm 1.5\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $58.5 \pm 0.7\phantom{0}$ &
 $69.2 \pm 0.5\phantom{0}$ &
 $65.1 \pm 0.8\phantom{0}$ &
 $63.1 \pm 0.0\phantom{0}$ &
 $64.2 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $63.4 \pm 0.9\phantom{0}$ &
 $74.3 \pm 0.8\phantom{0}$ &
 $70.0 \pm 0.5\phantom{0}$ &
 $68.1 \pm 0.1\phantom{0}$ &
 $67.7 \pm 2.0\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $68.9 \pm 0.8\phantom{0}$ &
 $79.4 \pm 1.3\phantom{0}$ &
 $75.7 \pm 0.7\phantom{0}$ &
 $73.1 \pm 0.1\phantom{0}$ &
 $74.1 \pm 1.6\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
 \begin{tabular}{l c c c c} \hline
 Actual MI & CCMI & DEMI $\alpha=0.5$ & DEMI $\alpha=0.25$ & DEMI $\alpha=0.75$ \\ \hline
0.1 &
 $\phantom{0}2.0 \pm 0.3\phantom{0}$ &
 $\phantom{0}2.0 \pm 0.3\phantom{0}$ &
 $\phantom{0}1.6 \pm 0.1\phantom{0}$ &
 $\phantom{0}0.8 \pm 0.1\phantom{0}$
 \vspace*{0.0mm} \\
5 &
 $\phantom{0}3.8 \pm 0.1\phantom{0}$ &
 $\phantom{0}3.1 \pm 0.3\phantom{0}$ &
 $\phantom{0}2.8 \pm 0.3\phantom{0}$ &
 $\phantom{0}2.7 \pm 0.4\phantom{0}$
 \vspace*{0.0mm} \\
10 &
 $\phantom{0}6.6 \pm 0.7\phantom{0}$ &
 $\phantom{0}4.8 \pm 0.6\phantom{0}$ &
 $\phantom{0}4.9 \pm 0.2\phantom{0}$ &
 $\phantom{0}4.0 \pm 0.5\phantom{0}$
 \vspace*{0.0mm} \\
15 &
 $\phantom{0}8.7 \pm 2.4\phantom{0}$ &
 $\phantom{0}7.0 \pm 0.6\phantom{0}$ &
 $\phantom{0}7.3 \pm 0.5\phantom{0}$ &
 $\phantom{0}6.6 \pm 0.6\phantom{0}$
 \vspace*{0.0mm} \\
20 &
 $10.5 \pm 2.3\phantom{0}$ &
 $10.5 \pm 0.6\phantom{0}$ &
 $10.3 \pm 0.6\phantom{0}$ &
 $10.3 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
25 &
 $14.2 \pm 2.2\phantom{0}$ &
 $14.5 \pm 0.9\phantom{0}$ &
 $14.2 \pm 0.5\phantom{0}$ &
 $13.2 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
30 &
 $16.3 \pm 2.2\phantom{0}$ &
 $17.9 \pm 0.8\phantom{0}$ &
 $17.6 \pm 0.7\phantom{0}$ &
 $17.3 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
35 &
 $20.7 \pm 2.1\phantom{0}$ &
 $22.7 \pm 0.7\phantom{0}$ &
 $22.1 \pm 1.1\phantom{0}$ &
 $22.5 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
40 &
 $24.7 \pm 2.4\phantom{0}$ &
 $27.6 \pm 1.1\phantom{0}$ &
 $26.7 \pm 0.9\phantom{0}$ &
 $26.6 \pm 0.7\phantom{0}$
 \vspace*{0.0mm} \\
45 &
 $28.9 \pm 1.9\phantom{0}$ &
 $31.8 \pm 1.1\phantom{0}$ &
 $31.5 \pm 0.6\phantom{0}$ &
 $31.2 \pm 0.9\phantom{0}$
 \vspace*{0.0mm} \\
50 &
 $33.2 \pm 2.7\phantom{0}$ &
 $36.4 \pm 1.4\phantom{0}$ &
 $36.2 \pm 0.9\phantom{0}$ &
 $34.7 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
55 &
 $37.9 \pm 1.5\phantom{0}$ &
 $41.4 \pm 0.8\phantom{0}$ &
 $40.8 \pm 1.1\phantom{0}$ &
 $40.5 \pm 1.2\phantom{0}$
 \vspace*{0.0mm} \\
60 &
 $42.5 \pm 1.3\phantom{0}$ &
 $46.2 \pm 1.5\phantom{0}$ &
 $45.6 \pm 0.9\phantom{0}$ &
 $44.5 \pm 1.6\phantom{0}$
 \vspace*{0.0mm} \\
65 &
 $46.1 \pm 2.9\phantom{0}$ &
 $51.1 \pm 0.7\phantom{0}$ &
 $50.8 \pm 1.1\phantom{0}$ &
 $50.0 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
70 &
 $53.2 \pm 2.6\phantom{0}$ &
 $56.7 \pm 1.4\phantom{0}$ &
 $55.9 \pm 0.9\phantom{0}$ &
 $55.5 \pm 1.1\phantom{0}$
 \vspace*{0.0mm} \\
75 &
 $56.3 \pm 1.7\phantom{0}$ &
 $60.8 \pm 1.2\phantom{0}$ &
 $60.3 \pm 1.0\phantom{0}$ &
 $60.1 \pm 1.0\phantom{0}$
 \vspace*{0.0mm} \\
80 &
 $61.9 \pm 3.2\phantom{0}$ &
 $66.7 \pm 1.5\phantom{0}$ &
 $64.9 \pm 1.0\phantom{0}$ &
 $65.0 \pm 0.8\phantom{0}$
 \vspace*{0.0mm} \\
 \hline 
 \end{tabular}
